Cobordism maps in Khovanov homology and singular instanton homology I

Khovanov homology and singular instanton Floer homology are both functorial with respect to link cobordisms. Although the two homology groups are related by a spectral sequence, direct correspondence between the cobordism maps has not been rigorously established. In this paper, we define a cobordism map on the instanton cube complex as a filtered chain map, and prove that it recovers the cobordism maps both in Khovanov homology and singular instanton theory. In a sequel paper, we further extend this cobordism map to immersed cobordisms.

==> tikzcd/ckh.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,351); %set diagram left start at 0, and has height of 351

%Curve Lines [id:da7905625533754429] 
\draw [line width=1.5]    (101.91,117.73) .. controls (94.83,58.33) and (35.33,101.83) .. (73.69,153.34) ;
%Curve Lines [id:da7061275947261796] 
\draw [line width=1.5]    (84.48,162.91) .. controls (125.33,191.33) and (154.33,108.33) .. (66.83,121.83) ;
%Curve Lines [id:da05915636524006951] 
\draw [line width=1.5]    (56.46,123.28) .. controls (19.03,130.68) and (47.01,217.63) .. (100.39,130.78) ;

%Curve Lines [id:da8139031654564189] 
\draw [line width=1.5]    (236.58,128.54) .. controls (232.29,92.54) and (196.22,118.9) .. (219.47,150.12) ;
%Curve Lines [id:da5635891270016721] 
\draw [line width=1.5]    (226.01,155.92) .. controls (250.77,173.15) and (268.35,122.84) .. (215.31,131.03) ;
%Curve Lines [id:da13533298609235334] 
\draw [line width=1.5]    (209.03,131.9) .. controls (186.34,136.39) and (203.3,189.09) .. (235.65,136.45) ;
%Curve Lines [id:da40907409568970177] 
\draw [line width=1.5]    (357.58,43.87) .. controls (353.29,7.87) and (317.22,34.24) .. (340.47,65.46) ;
%Curve Lines [id:da9539383567552062] 
\draw [line width=1.5]    (347.01,71.26) .. controls (371.77,88.49) and (389.35,38.18) .. (336.31,46.36) ;
%Curve Lines [id:da5296321416023824] 
\draw [line width=1.5]    (330.03,47.24) .. controls (307.34,51.72) and (324.3,104.42) .. (356.65,51.78) ;

%Curve Lines [id:da80917026279334] 
\draw [line width=1.5]    (357.58,126.87) .. controls (353.29,90.87) and (317.22,117.24) .. (340.47,148.46) ;
%Curve Lines [id:da27352154748688906] 
\draw [line width=1.5]    (347.01,154.26) .. controls (371.77,171.49) and (389.35,121.18) .. (336.31,129.36) ;
%Curve Lines [id:da7039243428262898] 
\draw [line width=1.5]    (330.03,130.24) .. controls (307.34,134.73) and (324.3,187.43) .. (356.65,134.78) ;

%Curve Lines [id:da4855345513974798] 
\draw [line width=1.5]    (357.58,209.87) .. controls (353.29,173.87) and (317.22,200.24) .. (340.47,231.46) ;
%Curve Lines [id:da5696882426937373] 
\draw [line width=1.5]    (347.01,237.26) .. controls (371.77,254.49) and (389.35,204.18) .. (336.31,212.36) ;
%Curve Lines [id:da17681219850324192] 
\draw [line width=1.5]    (330.03,213.24) .. controls (307.34,217.72) and (324.3,270.42) .. (356.65,217.78) ;

%Curve Lines [id:da5013080274947442] 
\draw [line width=1.5]    (471.58,42.2) .. controls (467.29,6.2) and (431.22,32.57) .. (454.47,63.79) ;
%Curve Lines [id:da7515432630753326] 
\draw [line width=1.5]    (461.01,69.59) .. controls (485.77,86.82) and (503.35,36.51) .. (450.31,44.69) ;
%Curve Lines [id:da7150002355965095] 
\draw [line width=1.5]    (444.03,45.57) .. controls (421.34,50.06) and (438.3,102.76) .. (470.65,50.11) ;

%Curve Lines [id:da8338939582780431] 
\draw [line width=1.5]    (471.58,125.21) .. controls (467.29,89.21) and (431.22,115.57) .. (454.47,146.79) ;
%Curve Lines [id:da5203677622299362] 
\draw [line width=1.5]    (461.01,152.59) .. controls (485.77,169.82) and (503.35,119.51) .. (450.31,127.7) ;
%Curve Lines [id:da27964367605204443] 
\draw [line width=1.5]    (444.03,128.57) .. controls (421.34,133.06) and (438.3,185.76) .. (470.65,133.12) ;

%Curve Lines [id:da531760052471008] 
\draw [line width=1.5]    (471.58,208.2) .. controls (467.29,172.2) and (431.22,198.57) .. (454.47,229.79) ;
%Curve Lines [id:da8209849885182] 
\draw [line width=1.5]    (461.01,235.59) .. controls (485.77,252.82) and (503.35,202.51) .. (450.31,210.69) ;
%Curve Lines [id:da4126404207257852] 
\draw [line width=1.5]    (444.03,211.57) .. controls (421.34,216.06) and (438.3,268.76) .. (470.65,216.11) ;

%Curve Lines [id:da020948039586204836] 
\draw [line width=1.5]    (588.91,127.21) .. controls (584.62,91.21) and (548.55,117.57) .. (571.81,148.79) ;
%Curve Lines [id:da5718596279744296] 
\draw [line width=1.5]    (578.35,154.59) .. controls (603.11,171.82) and (620.69,121.51) .. (567.65,129.7) ;
%Curve Lines [id:da5662050997274849] 
\draw [line width=1.5]    (561.36,130.57) .. controls (538.67,135.06) and (555.63,187.76) .. (587.99,135.12) ;

%Shape: Ellipse [id:dp6261455782441235] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (217.22,128.69) .. controls (218.82,131.85) and (217.6,135.68) .. (214.5,137.25) .. controls (211.4,138.83) and (207.59,137.56) .. (205.98,134.41) .. controls (204.38,131.25) and (205.6,127.42) .. (208.7,125.85) .. controls (211.8,124.27) and (215.61,125.54) .. (217.22,128.69) -- cycle ;
%Curve Lines [id:da6438552309664354] 
\draw [line width=1.5]    (212,124.54) .. controls (212,129.54) and (215.5,130.54) .. (218.5,130.54) ;
%Curve Lines [id:da8343358716267585] 
\draw [line width=1.5]    (205,133.29) .. controls (208,132.54) and (212.25,133.29) .. (213.25,137.79) ;

%Shape: Ellipse [id:dp9651974797578768] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (338.22,127.03) .. controls (339.82,130.18) and (338.6,134.01) .. (335.5,135.59) .. controls (332.4,137.17) and (328.59,135.89) .. (326.98,132.74) .. controls (325.38,129.59) and (326.6,125.76) .. (329.7,124.18) .. controls (332.8,122.6) and (336.61,123.88) .. (338.22,127.03) -- cycle ;
%Curve Lines [id:da07291244881245107] 
\draw [line width=1.5]    (333,122.88) .. controls (333,127.88) and (336.5,128.88) .. (339.5,128.88) ;
%Curve Lines [id:da9336532380226267] 
\draw [line width=1.5]    (326,131.63) .. controls (329,130.88) and (333.25,131.63) .. (334.25,136.13) ;

%Shape: Ellipse [id:dp7143646902028297] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (338.47,210.03) .. controls (340.07,213.18) and (338.85,217.01) .. (335.75,218.59) .. controls (332.65,220.17) and (328.84,218.89) .. (327.23,215.74) .. controls (325.63,212.59) and (326.85,208.76) .. (329.95,207.18) .. controls (333.05,205.6) and (336.86,206.88) .. (338.47,210.03) -- cycle ;
%Curve Lines [id:da2884064644463642] 
\draw [line width=1.5]    (333.25,205.88) .. controls (333.25,210.88) and (336.75,211.88) .. (339.75,211.88) ;
%Curve Lines [id:da8817654226003363] 
\draw [line width=1.5]    (326.25,214.63) .. controls (329.25,213.88) and (333.5,214.63) .. (334.5,219.13) ;

%Shape: Ellipse [id:dp01156564576186414] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (452.47,208.36) .. controls (454.07,211.51) and (452.85,215.34) .. (449.75,216.92) .. controls (446.65,218.5) and (442.84,217.22) .. (441.23,214.07) .. controls (439.63,210.92) and (440.85,207.09) .. (443.95,205.51) .. controls (447.05,203.93) and (450.86,205.21) .. (452.47,208.36) -- cycle ;
%Curve Lines [id:da7965277818373823] 
\draw [line width=1.5]    (447.25,204.21) .. controls (447.25,209.21) and (450.75,210.21) .. (453.75,210.21) ;
%Curve Lines [id:da9117032970314762] 
\draw [line width=1.5]    (440.25,212.96) .. controls (443.25,212.21) and (447.5,212.96) .. (448.5,217.46) ;

%Shape: Ellipse [id:dp7420341275216494] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (332.98,55.34) .. controls (329.46,55.6) and (326.39,53) .. (326.14,49.53) .. controls (325.88,46.06) and (328.53,43.04) .. (332.05,42.78) .. controls (335.58,42.52) and (338.64,45.12) .. (338.9,48.59) .. controls (339.16,52.06) and (336.51,55.08) .. (332.98,55.34) -- cycle ;
%Curve Lines [id:da325873700797913] 
\draw [line width=1.5]    (339,45.88) .. controls (335,45.88) and (333,50.88) .. (335,55.38) ;
%Curve Lines [id:da010533463922479891] 
\draw [line width=1.5]    (333,41.88) .. controls (332.54,44.45) and (328.25,47.38) .. (325.75,48.88) ;

%Shape: Ellipse [id:dp02646459117738509] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (446.48,53.93) .. controls (442.96,54.19) and (439.89,51.59) .. (439.64,48.12) .. controls (439.38,44.65) and (442.03,41.62) .. (445.55,41.36) .. controls (449.08,41.1) and (452.14,43.7) .. (452.4,47.17) .. controls (452.66,50.64) and (450.01,53.66) .. (446.48,53.93) -- cycle ;
%Curve Lines [id:da6473951311165946] 
\draw [line width=1.5]    (452.5,44.46) .. controls (448.5,44.46) and (446.5,49.46) .. (448.5,53.96) ;
%Curve Lines [id:da35752352423184897] 
\draw [line width=1.5]    (446.5,40.46) .. controls (446.04,43.03) and (441.75,45.96) .. (439.25,47.46) ;

%Shape: Ellipse [id:dp5818975269766626] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (446.98,136.68) .. controls (443.46,136.94) and (440.39,134.34) .. (440.14,130.87) .. controls (439.88,127.4) and (442.53,124.37) .. (446.05,124.11) .. controls (449.58,123.85) and (452.64,126.45) .. (452.9,129.92) .. controls (453.16,133.39) and (450.51,136.41) .. (446.98,136.68) -- cycle ;
%Curve Lines [id:da35060652191260155] 
\draw [line width=1.5]    (453,127.21) .. controls (449,127.21) and (447,132.21) .. (449,136.71) ;
%Curve Lines [id:da017039485484146133] 
\draw [line width=1.5]    (447,123.21) .. controls (446.54,125.78) and (442.25,128.71) .. (439.75,130.21) ;

%Shape: Ellipse [id:dp5290133602489491] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (563.82,138.93) .. controls (560.29,139.19) and (557.23,136.59) .. (556.97,133.12) .. controls (556.71,129.65) and (559.36,126.62) .. (562.89,126.36) .. controls (566.41,126.1) and (569.48,128.7) .. (569.73,132.17) .. controls (569.99,135.64) and (567.34,138.66) .. (563.82,138.93) -- cycle ;
%Curve Lines [id:da3950783948423784] 
\draw [line width=1.5]    (569.83,129.46) .. controls (565.83,129.46) and (563.83,134.46) .. (565.83,138.96) ;
%Curve Lines [id:da05945228464571417] 
\draw [line width=1.5]    (563.83,125.46) .. controls (563.37,128.03) and (559.08,130.96) .. (556.58,132.46) ;

%Shape: Ellipse [id:dp5457957666860677] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (355.06,41.37) .. controls (358.53,40.69) and (361.88,42.91) .. (362.54,46.33) .. controls (363.21,49.74) and (360.93,53.06) .. (357.46,53.73) .. controls (354,54.41) and (350.64,52.19) .. (349.98,48.77) .. controls (349.31,45.36) and (351.59,42.04) .. (355.06,41.37) -- cycle ;
%Curve Lines [id:da715355656214531] 
\draw [line width=1.5]    (349.75,45.38) .. controls (354.87,45.51) and (357.75,43.13) .. (357.18,40.64) ;
%Curve Lines [id:da9351092415035487] 
\draw [line width=1.5]    (355,54.38) .. controls (356.25,51.88) and (358.5,47.63) .. (362.75,48.63) ;

%Shape: Ellipse [id:dp7562028425978022] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (233.81,126.03) .. controls (237.28,125.36) and (240.63,127.58) .. (241.29,130.99) .. controls (241.96,134.41) and (239.68,137.72) .. (236.21,138.4) .. controls (232.75,139.08) and (229.39,136.86) .. (228.73,133.44) .. controls (228.06,130.02) and (230.34,126.71) .. (233.81,126.03) -- cycle ;
%Curve Lines [id:da6803439116157569] 
\draw [line width=1.5]    (228.5,130.04) .. controls (233.62,130.17) and (236.5,127.79) .. (235.93,125.3) ;
%Curve Lines [id:da6429472653188496] 
\draw [line width=1.5]    (233.75,139.04) .. controls (235,136.54) and (237.25,132.29) .. (241.5,133.29) ;

%Shape: Ellipse [id:dp7611512524534391] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (355.06,207.87) .. controls (358.53,207.19) and (361.88,209.41) .. (362.54,212.83) .. controls (363.21,216.24) and (360.93,219.56) .. (357.46,220.23) .. controls (354,220.91) and (350.64,218.69) .. (349.98,215.27) .. controls (349.31,211.86) and (351.59,208.54) .. (355.06,207.87) -- cycle ;
%Curve Lines [id:da577445374614307] 
\draw [line width=1.5]    (349.75,211.88) .. controls (354.87,212.01) and (357.75,209.63) .. (357.18,207.14) ;
%Curve Lines [id:da2987484599806408] 
\draw [line width=1.5]    (355,220.88) .. controls (356.25,218.38) and (358.5,214.13) .. (362.75,215.13) ;

%Shape: Ellipse [id:dp6524708254249397] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (469.31,122.7) .. controls (472.78,122.02) and (476.13,124.24) .. (476.79,127.66) .. controls (477.46,131.08) and (475.18,134.39) .. (471.71,135.07) .. controls (468.25,135.74) and (464.89,133.52) .. (464.23,130.11) .. controls (463.56,126.69) and (465.84,123.38) .. (469.31,122.7) -- cycle ;
%Curve Lines [id:da8565742760941252] 
\draw [line width=1.5]    (464,126.71) .. controls (469.12,126.84) and (472,124.46) .. (471.43,121.97) ;
%Curve Lines [id:da21951561268336617] 
\draw [line width=1.5]    (469.25,135.71) .. controls (470.5,133.21) and (472.75,128.96) .. (477,129.96) ;

%Shape: Ellipse [id:dp043842312386282334] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (356.74,138.09) .. controls (359.67,138.35) and (362.22,135.75) .. (362.43,132.28) .. controls (362.64,128.81) and (360.44,125.79) .. (357.52,125.53) .. controls (354.59,125.27) and (352.05,127.87) .. (351.83,131.34) .. controls (351.62,134.81) and (353.82,137.83) .. (356.74,138.09) -- cycle ;
%Curve Lines [id:da9508382275229326] 
\draw [line width=1.5]    (351.75,128.63) .. controls (355.07,128.63) and (357.5,132.63) .. (354.5,137.63) ;
%Curve Lines [id:da8163670376161689] 
\draw [line width=1.5]    (357.5,125.13) .. controls (357.73,129.47) and (361.17,130.13) .. (363.25,131.63) ;

%Shape: Ellipse [id:dp49177494922134013] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (470.49,53.43) .. controls (473.42,53.69) and (475.97,51.09) .. (476.18,47.62) .. controls (476.39,44.15) and (474.19,41.12) .. (471.27,40.86) .. controls (468.34,40.6) and (465.8,43.2) .. (465.58,46.67) .. controls (465.37,50.14) and (467.57,53.16) .. (470.49,53.43) -- cycle ;
%Curve Lines [id:da9885144038311838] 
\draw [line width=1.5]    (465.5,43.96) .. controls (468.82,43.96) and (471.25,47.96) .. (468.25,52.96) ;
%Curve Lines [id:da7306610676268745] 
\draw [line width=1.5]    (471.25,40.46) .. controls (471.48,44.81) and (474.92,45.46) .. (477,46.96) ;

%Shape: Ellipse [id:dp02211234717129984] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (470.24,219.93) .. controls (473.17,220.19) and (475.72,217.59) .. (475.93,214.12) .. controls (476.14,210.65) and (473.94,207.62) .. (471.02,207.36) .. controls (468.09,207.1) and (465.55,209.7) .. (465.33,213.17) .. controls (465.12,216.64) and (467.32,219.66) .. (470.24,219.93) -- cycle ;
%Curve Lines [id:da9595655735652765] 
\draw [line width=1.5]    (465.25,210.46) .. controls (468.57,210.46) and (471,214.46) .. (468,219.46) ;
%Curve Lines [id:da24457127556340807] 
\draw [line width=1.5]    (471,206.96) .. controls (471.23,211.31) and (474.67,211.96) .. (476.75,213.46) ;

%Shape: Ellipse [id:dp7645078920469238] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (588.08,138.43) .. controls (591,138.69) and (593.55,136.09) .. (593.76,132.62) .. controls (593.98,129.15) and (591.78,126.12) .. (588.85,125.86) .. controls (585.92,125.6) and (583.38,128.2) .. (583.17,131.67) .. controls (582.95,135.14) and (585.15,138.16) .. (588.08,138.43) -- cycle ;
%Curve Lines [id:da16049779473102865] 
\draw [line width=1.5]    (583.08,128.96) .. controls (586.4,128.96) and (588.83,132.96) .. (585.83,137.96) ;
%Curve Lines [id:da31732529586071545] 
\draw [line width=1.5]    (588.83,125.46) .. controls (589.07,129.81) and (592.51,130.46) .. (594.58,131.96) ;

%Shape: Ellipse [id:dp04630940730217692] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (228.02,155.07) .. controls (226.17,158.08) and (222.26,159.05) .. (219.3,157.22) .. controls (216.34,155.4) and (215.44,151.48) .. (217.29,148.47) .. controls (219.14,145.46) and (223.04,144.5) .. (226.01,146.32) .. controls (228.97,148.14) and (229.87,152.06) .. (228.02,155.07) -- cycle ;
%Curve Lines [id:da721820453697929] 
\draw [line width=1.5]    (228,147.54) .. controls (225,150.54) and (225.5,155.54) .. (227.25,156.79) ;
%Curve Lines [id:da20453082366626463] 
\draw [line width=1.5]    (217.72,147.05) .. controls (219.93,149.22) and (221.51,153.24) .. (218.19,156.44) ;

%Shape: Ellipse [id:dp2328666718396356] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (349.02,70.41) .. controls (347.17,73.42) and (343.26,74.38) .. (340.3,72.56) .. controls (337.34,70.73) and (336.44,66.81) .. (338.29,63.8) .. controls (340.14,60.79) and (344.04,59.83) .. (347.01,61.65) .. controls (349.97,63.48) and (350.87,67.4) .. (349.02,70.41) -- cycle ;
%Curve Lines [id:da6031077214361802] 
\draw [line width=1.5]    (349,62.88) .. controls (346,65.88) and (346.5,70.88) .. (348.25,72.13) ;
%Curve Lines [id:da6969366156414195] 
\draw [line width=1.5]    (338.72,62.38) .. controls (340.93,64.55) and (342.51,68.57) .. (339.19,71.77) ;

%Shape: Ellipse [id:dp14849729493776564] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (348.77,153.41) .. controls (346.92,156.42) and (343.01,157.38) .. (340.05,155.56) .. controls (337.09,153.73) and (336.19,149.81) .. (338.04,146.8) .. controls (339.89,143.79) and (343.79,142.83) .. (346.76,144.65) .. controls (349.72,146.48) and (350.62,150.4) .. (348.77,153.41) -- cycle ;
%Curve Lines [id:da26863876761592465] 
\draw [line width=1.5]    (348.75,145.88) .. controls (345.75,148.88) and (346.25,153.88) .. (348,155.13) ;
%Curve Lines [id:da5824293908751149] 
\draw [line width=1.5]    (338.47,145.38) .. controls (340.68,147.55) and (342.26,151.57) .. (338.94,154.77) ;

%Shape: Ellipse [id:dp6406859180508472] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (462.77,68.74) .. controls (460.92,71.75) and (457.01,72.71) .. (454.05,70.89) .. controls (451.09,69.07) and (450.19,65.15) .. (452.04,62.14) .. controls (453.89,59.13) and (457.79,58.16) .. (460.76,59.99) .. controls (463.72,61.81) and (464.62,65.73) .. (462.77,68.74) -- cycle ;
%Curve Lines [id:da4095576713772884] 
\draw [line width=1.5]    (462.75,61.21) .. controls (459.75,64.21) and (460.25,69.21) .. (462,70.46) ;
%Curve Lines [id:da7216251041478892] 
\draw [line width=1.5]    (452.47,60.72) .. controls (454.68,62.88) and (456.26,66.9) .. (452.94,70.1) ;

%Shape: Ellipse [id:dp1525988559343815] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (340.98,238.68) .. controls (337.85,237.04) and (336.62,233.21) .. (338.24,230.13) .. controls (339.85,227.05) and (343.7,225.88) .. (346.83,227.53) .. controls (349.96,229.17) and (351.19,233) .. (349.57,236.08) .. controls (347.96,239.16) and (344.11,240.33) .. (340.98,238.68) -- cycle ;
%Curve Lines [id:da21528743372291936] 
\draw [line width=1.5]    (348.49,238.15) .. controls (345.29,235.36) and (340.34,236.2) .. (339.21,238.03) ;
%Curve Lines [id:da5608141747813131] 
\draw [line width=1.5]    (348.28,227.86) .. controls (346.27,230.21) and (342.37,232.06) .. (338.95,228.97) ;

%Shape: Ellipse [id:dp08687145784223749] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (455.73,237.27) .. controls (452.6,235.63) and (451.37,231.8) .. (452.99,228.72) .. controls (454.6,225.63) and (458.45,224.47) .. (461.58,226.11) .. controls (464.71,227.75) and (465.94,231.58) .. (464.32,234.66) .. controls (462.71,237.74) and (458.86,238.91) .. (455.73,237.27) -- cycle ;
%Curve Lines [id:da5599389732746095] 
\draw [line width=1.5]    (463.24,236.73) .. controls (460.04,233.94) and (455.09,234.79) .. (453.96,236.62) ;
%Curve Lines [id:da4109066496168857] 
\draw [line width=1.5]    (463.03,226.45) .. controls (461.02,228.8) and (457.12,230.64) .. (453.7,227.55) ;

%Shape: Ellipse [id:dp10348490077561945] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (455.52,154.27) .. controls (452.35,152.63) and (451.11,148.81) .. (452.75,145.74) .. controls (454.39,142.66) and (458.29,141.5) .. (461.46,143.13) .. controls (464.63,144.76) and (465.87,148.58) .. (464.23,151.66) .. controls (462.59,154.73) and (458.69,155.9) .. (455.52,154.27) -- cycle ;
%Curve Lines [id:da8016403896996083] 
\draw [line width=1.5]    (463.13,153.73) .. controls (459.89,150.95) and (454.87,151.79) .. (453.73,153.62) ;
%Curve Lines [id:da9333477046360046] 
\draw [line width=1.5]    (462.93,143.47) .. controls (460.88,145.81) and (456.93,147.66) .. (453.47,144.58) ;

%Shape: Ellipse [id:dp1258858688788841] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (572.56,156.27) .. controls (569.43,154.63) and (568.2,150.8) .. (569.82,147.72) .. controls (571.44,144.63) and (575.28,143.47) .. (578.41,145.11) .. controls (581.54,146.75) and (582.77,150.58) .. (581.16,153.66) .. controls (579.54,156.74) and (575.69,157.91) .. (572.56,156.27) -- cycle ;
%Curve Lines [id:da17284290512905043] 
\draw [line width=1.5]    (580.07,155.73) .. controls (576.88,152.94) and (571.92,153.79) .. (570.79,155.62) ;
%Curve Lines [id:da46522178682433735] 
\draw [line width=1.5]    (579.86,145.45) .. controls (577.85,147.8) and (573.95,149.64) .. (570.53,146.55) ;

%Straight Lines [id:da8663325096711788] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (258.67,132.33) -- (297.4,59.43) ;
\draw [shift={(298.33,57.67)}, rotate = 117.98] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da9592224060745389] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (384,137) -- (422.73,64.1) ;
\draw [shift={(423.67,62.33)}, rotate = 117.98] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da9800911993047079] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (258.67,159.67) -- (297.4,232.57) ;
\draw [shift={(298.33,234.33)}, rotate = 242.02] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da44769782098217925] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (384,151) -- (422.73,223.9) ;
\draw [shift={(423.67,225.67)}, rotate = 242.02] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da8761796636130896] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (261,147) -- (307.67,147) ;
\draw [shift={(309.67,147)}, rotate = 180] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da6069973654609615] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (379,233) -- (425.67,233) ;
\draw [shift={(427.67,233)}, rotate = 180] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da8465957916573719] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (377.67,50.33) -- (424.33,50.33) ;
\draw [shift={(426.33,50.33)}, rotate = 180] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da9579298914247543] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (494,229) -- (532.73,156.1) ;
\draw [shift={(533.67,154.33)}, rotate = 117.98] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da4571965457006929] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (497.33,53) -- (536.06,125.9) ;
\draw [shift={(537,127.67)}, rotate = 242.02] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da08458523132816309] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (493.67,141.67) -- (540.33,141.67) ;
\draw [shift={(542.33,141.67)}, rotate = 180] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da29041587517321754] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (380.33,225) -- (419.06,152.1) ;
\draw [shift={(420,150.33)}, rotate = 117.98] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da8933337205673968] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (382.33,61.67) -- (421.06,134.57) ;
\draw [shift={(422,136.33)}, rotate = 242.02] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da4237854501540259] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (224,190.67) -- (224,315) ;
%Straight Lines [id:da9433569042039215] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (344.67,269.67) -- (344.67,311.67) ;
%Straight Lines [id:da7620655654196989] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (460,268.33) -- (460,310.33) ;
%Straight Lines [id:da04508721904398949] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (576.67,187.33) -- (576.67,311.67) ;
%Straight Lines [id:da08037748566549863] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (249.67,326.33) -- (320.33,326.33) ;
\draw [shift={(322.33,326.33)}, rotate = 180] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da46034043527473323] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (371.67,327) -- (437,327) ;
\draw [shift={(439,327)}, rotate = 180] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da3993607381484364] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (487.67,326.33) -- (553,326.33) ;
\draw [shift={(555,326.33)}, rotate = 180] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;

% Text Node
\draw (214,167.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {000};
% Text Node
\draw (334.33,83) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {100};
% Text Node
\draw (334.33,167) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {010};
% Text Node
\draw (334.33,251) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {001};
% Text Node
\draw (449.67,81.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {110};
% Text Node
\draw (449.67,165.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {101};
% Text Node
\draw (449.67,249.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {011};
% Text Node
\draw (568.67,167.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {111};
% Text Node
\draw (74,178.07) node [anchor=north west][inner sep=0.75pt]    {$D$};
% Text Node
\draw (268.67,71.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$m$};
% Text Node
\draw (282,129.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$m$};
% Text Node
\draw (268.67,208.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$m$};
% Text Node
\draw (389.33,33.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$-m$};
% Text Node
\draw (416.67,77.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$m$};
% Text Node
\draw (414,108.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$-m$};
% Text Node
\draw (415.33,162.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$m$};
% Text Node
\draw (418,194.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$-m$};
% Text Node
\draw (394,234.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$m$};
% Text Node
\draw (522,76.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\Delta $};
% Text Node
\draw (526,182.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\Delta $};
% Text Node
\draw (507.33,123.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$-\Delta $};
% Text Node
\draw (212,317.07) node [anchor=north west][inner sep=0.75pt]    {$C^0$};
% Text Node
\draw (333.33,317.07) node [anchor=north west][inner sep=0.75pt]    {$C^1$};
% Text Node
\draw (446.67,317.07) node [anchor=north west][inner sep=0.75pt]    {$C^2$};
% Text Node
\draw (564.67,317.07) node [anchor=north west][inner sep=0.75pt]    {$C^3$};
% Text Node
\draw (274.67,305.07) node [anchor=north west][inner sep=0.75pt]    {$d$};
% Text Node
\draw (396.67,305.07) node [anchor=north west][inner sep=0.75pt]    {$d$};
% Text Node
\draw (514,305.07) node [anchor=north west][inner sep=0.75pt]    {$d$};


\end{tikzpicture}
